Massively multiplayer browser games on stateless pages and a relational database, a tutorial on their construction

A massively multiplayer browser game is a persistent world that many players change through ordinary web pages, with no client to install. This work is a tutorial for a developer or developer who wants to structure such a game from the start, from the overall organisation into modules to the protocols between players. The running example is the open-source role-playing game Naruto! Nigeru, whose engine keeps the whole game state in a relational database and uses no third-party library. The tutorial presents the overall view of the game, how its code is separated into modules, which technologies it uses and which ones it avoids, and then each mechanism as a design decision with its alternatives, namely the request cycle, the data model, the identity of the player without sessions, the world map computed from a hash of the coordinates, the turn-based combat, the economy under simultaneous requests, the trade and duel protocols, the ways a page waits for another player, and the content and languages. It closes with a suggested order of construction and the lessons of the example. The example has 25,930 lines of code in 9 feature modules over a core of 2,364 lines.

==> figures/c2.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=5cm,xmode=normal,xtick={2,4,8,16,32},xlabel={Simultaneous requests $N$},ylabel={Mean $\Delta$ per repetition},ymin=0,grid=major,grid style={gray!25},legend pos=north west,legend style={font=\footnotesize,draw=none,fill=none},tick label style={font=\footnotesize},label style={font=\footnotesize},scaled y ticks=false,yticklabel style={/pgf/number format/fixed}]
\addplot[black,solid,mark=square*,mark size=2pt] coordinates {(2,300.0) (4,650.0) (8,880.0) (16,1000.0) (32,5360.0)};
\addplot[black,dashed,mark=triangle*,mark size=2pt] coordinates {(2,0.0) (4,916.7) (8,2116.7) (16,4916.7) (32,7850.0)};
\addplot[black,dotted,mark=*,mark size=1.5pt] coordinates {(2,0) (4,0) (8,0) (16,0) (32,0)};
\legend{{LotGD, bank transfer},{TravianZ, send resources},{the other eleven operations}}
\end{axis}
\end{tikzpicture}
\caption{Mean change $\Delta$ of the conserved quantity per repetition against the number $N$ of simultaneous requests. A positive $\Delta$ is money or resources created by the race.}
\label{fig:c2}
\end{figure}


==> figures/c3.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=5cm,xlabel={Latency (s)},ylabel={Requests answered (\%)},ymin=0,ymax=100,xmin=0,grid=major,grid style={gray!25},legend pos=south east,legend style={font=\footnotesize,draw=none,fill=white},tick label style={font=\footnotesize},label style={font=\footnotesize}]
\addplot[black,solid,thick] coordinates {(0.007,0.06) (0.007,1.03) (0.008,2.05) (0.008,3.02) (0.008,4.05) (0.008,5.02) (0.008,6.05) (0.008,7.02) (0.008,8.04) (0.008,9.01) (0.008,10.04) (0.008,11.01) (0.008,12.04) (0.008,13.01) (0.008,14.03) (0.008,15.00) (0.008,16.03) (0.009,17.06) (0.009,18.03) (0.009,19.05) (0.009,20.02) (0.010,21.05) (0.010,22.02) (0.011,23.05) (0.011,24.02) (0.011,25.04) (0.011,26.01) (0.011,27.04) (0.012,28.01) (0.012,29.04) (0.012,30.01) (0.012,31.03) (0.012,32.00) (0.012,33.03) (0.012,34.06) (0.013,35.03) (0.013,36.05) (0.013,37.02) (0.013,38.05) (0.014,39.02) (0.014,40.05) (0.014,41.02) (0.015,42.04) (0.016,43.01) (0.017,44.04) (0.017,45.01) (0.018,46.04) (0.019,47.01) (0.021,48.03) (0.022,49.00) (0.034,50.03) (0.052,51.06) (0.056,52.03) (0.063,53.05) (0.069,54.02) (0.076,55.05) (0.079,56.02) (0.081,57.05) (0.083,58.01) (0.085,59.04) (0.086,60.01) (0.087,61.04) (0.088,62.01) (0.089,63.03) (0.090,64.00) (0.091,65.03) (0.092,66.00) (0.093,67.03) (0.094,68.05) (0.094,69.02) (0.096,70.05) (0.096,71.02) (0.097,72.05) (0.098,73.02) (0.099,74.04) (0.101,75.01) (0.103,76.04) (0.104,77.01) (0.105,78.04) (0.105,79.01) (0.106,80.03) (0.106,81.00) (0.107,82.03) (0.107,83.00) (0.108,84.03) (0.108,85.05) (0.109,86.02) (0.109,87.05) (0.110,88.02) (0.112,89.05) (0.113,90.02) (0.116,91.04) (0.120,92.01) (0.138,93.04) (0.156,94.01) (0.229,95.04) (0.379,96.01) (0.611,97.03) (1.059,98.00) (1.973,99.03) (4.035,100.00)};
\addplot[black,dashed,thick] coordinates {(0.007,0.05) (0.008,1.04) (0.008,2.03) (0.008,3.02) (0.008,4.02) (0.008,5.01) (0.008,6.05) (0.008,7.04) (0.008,8.03) (0.008,9.02) (0.008,10.01) (0.008,11.01) (0.009,12.05) (0.009,13.04) (0.009,14.03) (0.010,15.02) (0.010,16.01) (0.010,17.01) (0.011,18.04) (0.011,19.04) (0.011,20.03) (0.011,21.02) (0.012,22.01) (0.012,23.00) (0.012,24.04) (0.012,25.04) (0.013,26.03) (0.014,27.02) (0.014,28.01) (0.016,29.00) (0.017,30.04) (0.018,31.03) (0.020,32.03) (0.053,33.02) (0.054,34.01) (0.056,35.00) (0.058,36.04) (0.059,37.03) (0.061,38.03) (0.063,39.02) (0.064,40.01) (0.065,41.00) (0.067,42.04) (0.069,43.03) (0.071,44.02) (0.074,45.02) (0.076,46.01) (0.078,47.00) (0.079,48.04) (0.081,49.03) (0.083,50.02) (0.084,51.02) (0.085,52.01) (0.086,53.05) (0.087,54.04) (0.088,55.03) (0.089,56.02) (0.090,57.01) (0.092,58.01) (0.093,59.05) (0.093,60.04) (0.094,61.03) (0.095,62.02) (0.095,63.01) (0.096,64.01) (0.098,65.04) (0.099,66.04) (0.103,67.03) (0.105,68.02) (0.106,69.01) (0.107,70.00) (0.108,71.04) (0.108,72.04) (0.109,73.03) (0.110,74.02) (0.111,75.01) (0.115,76.00) (0.138,77.04) (0.157,78.03) (8.067,79.03) (11.122,80.02) (11.977,81.01) (12.746,82.00) (13.137,83.04) (13.453,84.03) (13.757,85.03) (14.101,86.02) (14.412,87.01) (14.904,88.00) (15.553,89.04) (15.957,90.03) (16.374,91.03) (16.549,92.02) (16.720,93.01) (16.904,94.00) (17.143,95.04) (17.456,96.03) (17.783,97.02) (18.344,98.02) (19.010,99.01) (22.410,100.00)};
\legend{{$V=25$},{$V=50$}}
\end{axis}
\end{tikzpicture}
\caption{Cumulative distribution of the latency of the requests of the load test, for each number $V$ of virtual players.}
\label{fig:c3}
\end{figure}


==> figures/c4.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=5cm,xtick={0,...,8},xticklabels={{2010-05},{2010-06},{2010-07},{2010-08},{2010-09},{2010-10},{2010-11},{2010-12},{2011-01}},x tick label style={rotate=60,anchor=east,font=\footnotesize},ylabel={Accounts},ymin=0,grid=major,grid style={gray!25},legend pos=north east,legend style={font=\footnotesize,draw=none,fill=none},tick label style={font=\footnotesize},label style={font=\footnotesize}]
\addplot[black,mark=*,mark size=1.5pt] coordinates {(0,65) (1,497) (2,26) (3,10) (4,9) (5,22) (6,14) (7,12) (8,6)};
\addplot[black,dashed,mark=square*,mark size=1.5pt] coordinates {(0,35) (1,417) (2,36) (3,14) (4,9) (5,23) (6,12) (7,5) (8,7)};
\legend{{Registrations},{Last access}}
\end{axis}
\end{tikzpicture}
\caption{Registrations and last access per month of the 664 accounts of the original server, from May 2010 to January 2011.}
\label{fig:c4}
\end{figure}


==> figures/coupling.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[xbar, bar shift=0pt, width=0.62\linewidth, height=7.5cm, scale only axis=false,
  bar width=6pt, xmin=0, xmax=56, clip=false, xlabel={Mean other files reached from one file},
  symbolic y coords={{OTClient},{SuperTuxKart},{Luanti},{BrowserQuest},{Dragon Knight},{ezRPG},{2Moons},{TravianZ},{Legend of the Green Dragon},{Shinobi Chronicles},{Nigeru RPG}}, ytick={{OTClient},{SuperTuxKart},{Luanti},{BrowserQuest},{Dragon Knight},{ezRPG},{2Moons},{TravianZ},{Legend of the Green Dragon},{Shinobi Chronicles},{Nigeru RPG}}, yticklabel style={font=\scriptsize},
  legend style={at={(0.97,0.47)}, anchor=east, font=\scriptsize}, nodes near coords, nodes near coords style={font=\scriptsize},
  every node near coord/.append style={anchor=west}, enlarge y limits=0.06]
\addplot[fill=gray!35, draw=gray!70!black] coordinates {(1.26,{BrowserQuest}) (1.03,{Dragon Knight}) (0.12,{ezRPG}) (0.80,{2Moons}) (5.63,{TravianZ}) (0.71,{Legend of the Green Dragon}) (14.37,{Shinobi Chronicles}) (7.75,{Nigeru RPG})};
\addplot[fill=black!75, draw=black] coordinates {(43.02,{OTClient}) (26.91,{SuperTuxKart}) (34.09,{Luanti})};
\legend{Browser games, Graphical games}
\end{axis}
\end{tikzpicture}
\caption{Structural coupling of the eight browser games and the three graphical games: mean number of other source files reached by following the include references from one file, which is also the mean number of files that may be affected by a change in one file.}
\label{fig:coupling}
\end{figure}


==> figures/layers.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small, caixa/.style={draw, align=center, minimum width=3.2cm, minimum height=9mm}, seta/.style={-{Stealth[length=2mm]}, thick}]
\node[caixa] (pagina) at (0,0) {Page in the browser\\forms, links, refresh};
\node[caixa] (rota) at (4.5,0) {Page script\\routes \texttt{do}};
\node[caixa] (acao) at (9,0) {Action function\\read, check, write};
\node[caixa] (linha) at (9,-2.2) {Row of the player\\and content tables};
\node[caixa] (modelo) at (4.5,-2.2) {Templates\\\texttt{\{\{key\}\}} markers};
\draw[seta] (pagina) -- (rota);
\draw[seta] (rota) -- (acao);
\draw[seta, <->] (acao) -- node[right]{transaction} (linha);
\draw[seta] (acao.south west) -- (modelo.north east);
\draw[seta] (modelo) -| node[pos=0.25, below]{HTML or redirect} (pagina);
\end{tikzpicture}
\caption{Parts of the example engine. The state of the game exists only in the database, and every request rebuilds what it needs from the row of the player.}
\label{fig:layers}
\end{figure}


==> figures/loop.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small,
  passo/.style={draw, rounded corners=3pt, align=center, text width=2.7cm, minimum height=11mm},
  seta/.style={-{Stealth[length=2mm]}, thick}]
\node[passo] (derrota) at (4.4,2.1) {Defeat: penalty, back to the home town};
\node[passo] (vila) at (0,0) {Town: inn, shops, bank, missions, training};
\node[passo] (andar) at (4.4,0) {Walk one tile on the map};
\node[passo] (luta) at (8.8,0) {Fight an enemy of the level of the tile};
\node[passo] (premio) at (13.2,0) {Experience, money, chance of a drop};
\node[passo] (longe) at (4.4,-2.1) {Walk farther from the centre};
\node[passo] (forte) at (13.2,-2.1) {Level, points, equipment, techniques};
\draw[seta] (vila) -- (andar);
\draw[seta] (andar) -- node[above]{chance} (luta);
\draw[seta] (luta) -- node[above]{victory} (premio);
\draw[seta] (premio) -- (forte);
\draw[seta] (forte) -- node[below]{stronger character} (longe);
\draw[seta] (longe) -- node[right]{higher level} (andar);
\draw[seta] (luta.north) |- node[pos=0.25, right]{defeat} (derrota.east);
\draw[seta] (derrota.west) -| (vila.north);
\end{tikzpicture}
\caption{Loop of progression of the example game. Each box is one or a few requests, and the money earned in the fights is spent in the towns, which keeps the economy circulating.}
\label{fig:loop}
\end{figure}


==> figures/mainScreen.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.016196cm, y=-0.016196cm,
  marca/.style={circle, fill=red!80!black, text=white, font=\scriptsize\bfseries, inner sep=1.2pt, minimum size=11pt},
  lado/.style={circle, fill=blue!70!black, text=white, font=\scriptsize\bfseries, inner sep=1.2pt, minimum size=11pt},
  caixa/.style={draw=red!80!black, very thick, rounded corners=2pt},
  caixal/.style={draw=blue!70!black, very thick, dashed, rounded corners=2pt}]
\node[anchor=north west, inner sep=0] at (0,0) {\includegraphics[width=15.872cm,trim={140 140 160 0},clip]{figures/telas/mapa.png}};
\draw[caixa] (563,296) rectangle (716,321); \node[marca] at (550,308) {1};
\draw[caixa] (563,322) rectangle (716,442); \node[marca] at (550,382) {2};
\draw[caixa] (595,430) rectangle (683,490); \node[marca] at (582,478) {3};
\draw[caixa] (238,308) rectangle (550,367); \node[marca] at (226,337) {4};
\draw[caixa] (238,378) rectangle (550,470); \node[marca] at (226,424) {5};
\draw[caixa] (230,488) rectangle (750,522); \node[marca] at (218,505) {6};
\draw[caixa] (256,546) rectangle (726,606); \node[marca] at (244,576) {7};
\draw[caixal] (23,124) rectangle (191,292); \node[lado] at (11,208) {A};
\draw[caixal] (40,314) rectangle (174,432); \node[lado] at (28,373) {B};
\draw[caixal] (60,438) rectangle (155,474); \node[lado] at (48,456) {C};
\draw[caixal] (796,302) rectangle (946,440); \node[lado] at (958,371) {D};
\end{tikzpicture}
\caption{Exploration page of the example game on a desktop, with the controls of the central column marked in red and their counterparts in the side columns marked in blue. (1) Hit points and coordinates of the character, drawn over the animation of the character. (2) Animation of the character. (3) Small movement buttons, right under the character. (4) Options of the tile, such as collecting the drop of the last fight or talking to a character of a mission. (5) Players on the same tile and players nearby for combat. (6) Result of the last action. (7) Chat of the tile. (A) Minimap. (B) Large movement buttons. (C) Latitude and longitude. (D) Bars of the five energies. On a phone the central column comes first, right below the header, so the player explores with items 1 to 7 and does not need to scroll down to items A to D.}
\label{fig:mainScreen}
\end{figure}


==> figures/mobile.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small, node distance=6mm and 7mm,
  passo/.style={draw, rounded corners=3pt, align=center, text width=3.7cm, minimum height=9mm},
  decisao/.style={draw, diamond, aspect=2.4, align=center, inner sep=1pt, text width=2.4cm},
  seta/.style={-{Stealth[length=2mm]}, thick}]
\node[passo] (pagina) {Server sends the same page to every device};
\node[decisao, below=of pagina] (cookie) {Mode cookie present?};
\node[decisao, right=of cookie] (detecta) {Touch screen and small side?};
\node[passo, below=of detecta] (grava) {Write the mode cookie};
\node[decisao, below=14mm of cookie] (modo) {Mobile mode?};
\node[passo, left=of modo, text width=2.6cm] (pc) {Desktop layout\\unchanged};
\node[passo, below=of modo] (classe) {Class on the root element and viewport tag, in the head};
\node[passo, below=of classe] (css) {Style sheet rules under that class stack the columns};
\node[passo, right=of css] (js) {Script after loading: reorder, fold, scale, fit};
\node[passo, above=of js] (ajax) {Partial page swap observed, script runs again};
\draw[seta] (pagina) -- (cookie);
\draw[seta] (cookie) -- node[above]{no} (detecta);
\draw[seta] (detecta) -- (grava);
\draw[seta] (grava) |- (modo);
\draw[seta] (cookie) -- node[right]{yes, use it} (modo);
\draw[seta] (modo) -- node[above]{no} (pc);
\draw[seta] (modo) -- node[right]{yes} (classe);
\draw[seta] (classe) -- (css);
\draw[seta] (css) -- (js);
\draw[seta] (ajax) -- (js);
\end{tikzpicture}
\caption{Decision of the layout in the example game. The decision runs in the head of the page, before the body is drawn, so a phone never shows the desktop layout first. A button on the page inverts the mode and rewrites the cookie.}
\label{fig:mobile}
\end{figure}


==> figures/mobileLayout.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small,
  caixa/.style={draw, align=center, inner sep=2pt},
  num/.style={circle, draw, fill=white, inner sep=1pt, font=\scriptsize\bfseries},
  seta/.style={-{Stealth[length=2mm]}, thick}]
\node[font=\bfseries] at (3.75,6.6) {Desktop};
\draw[rounded corners=2pt] (0,0) rectangle (7.5,6.2);
\node[caixa, minimum width=5.2cm, minimum height=1.1cm] (dh) at (3.75,5.4) {Header with banner and menus};
\node[caixa, minimum width=1.7cm, minimum height=4.2cm, text width=1.5cm] (dn) at (1.05,2.45) {Map and navigation};
\node[caixa, minimum width=3.6cm, minimum height=4.2cm] (dc) at (3.75,2.45) {Content of the page};
\node[caixa, minimum width=1.7cm, minimum height=4.2cm, text width=1.5cm] (dp) at (6.45,2.45) {Character};
\node[num] at (dh.north west) {1};
\node[num] at (dc.north west) {2};
\node[num] at (dn.north west) {3};
\node[num] at (dp.north west) {4};
\node[font=\bfseries] at (11.4,8.6) {Phone};
\draw[rounded corners=6pt] (9.6,-0.6) rectangle (13.2,8.2);
\node[caixa, minimum width=3.0cm, minimum height=0.45cm] (pm) at (11.4,7.65) {\scriptsize button to the desktop};
\node[caixa, minimum width=3.0cm, minimum height=0.9cm] (ph) at (11.4,6.75) {Header, scaled};
\node[caixa, minimum width=3.0cm, minimum height=2.4cm] (pc) at (11.4,4.85) {Content of the page};
\node[caixa, minimum width=3.0cm, minimum height=1.6cm, text width=2.7cm] (pn) at (11.4,2.6) {Navigation panels, side by side when they fit, each one folds};
\node[caixa, minimum width=3.0cm, minimum height=1.6cm, text width=2.7cm] (pp) at (11.4,0.5) {Character panels, each one folds};
\node[num] at (ph.north west) {1};
\node[num] at (pc.north west) {2};
\node[num] at (pn.north west) {3};
\node[num] at (pp.north west) {4};
\draw[seta] (7.7,3.1) -- node[above, align=center, font=\scriptsize]{same pages,\\new order} (9.4,3.1);
\end{tikzpicture}
\caption{Arrangement of the columns of the example game on a desktop and on a phone, with the same number for the same region. On the phone, the result of the last click is the first thing below the header, and the regions that repeat on every page come after it.}
\label{fig:mobileLayout}
\end{figure}


==> figures/modules.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%%
\begin{tikzpicture}[font=\footnotesize, caixa/.style={draw, rounded corners=2pt, align=center, minimum height=9mm, inner sep=2pt}, dado/.style={draw, cylinder, shape border rotate=90, aspect=0.15, align=center, minimum width=4.6cm, minimum height=13mm}, seta/.style={-{Stealth[length=1.8mm]}, thick}]
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (-6.60,1.00) {\textbf{Accounts and security}\\5 files, 1,913 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (-3.30,1.00) {\textbf{World and map}\\8 files, 1,229 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (0.00,1.00) {\textbf{Combat}\\6 files, 1,463 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (3.30,1.00) {\textbf{Player versus player}\\2 files, 388 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (6.60,1.00) {\textbf{Character and progression}\\19 files, 2,406 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (-4.95,-0.60) {\textbf{Economy}\\5 files, 1,386 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (-1.65,-0.60) {\textbf{Missions}\\4 files, 1,254 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (1.65,-0.60) {\textbf{Social}\\6 files, 792 lines};
\node[caixa, minimum width=3.0cm, text width=2.8cm] at (4.95,-0.60) {\textbf{Administration and help}\\14 files, 4,587 lines};
\node[caixa, minimum width=3.2cm, text width=3.0cm] at (-1.75,2.90) {\textbf{Templates and client scripts}\\31 files, 2,701 lines};
\node[caixa, minimum width=3.2cm, text width=3.0cm] at (1.75,2.90) {\textbf{Translations}\\41 files, 5,447 lines};
\draw[seta] (0,2.45) -- (0,1.9);
\draw[dashed, rounded corners] (-8.3,-1.25) rectangle (8.3,1.75);
\node[anchor=south west, font=\scriptsize] at (-8.3,1.78) {Feature modules, page scripts selected by the parameter \texttt{do}};
\draw[seta] (0,-1.25) -- node[right, font=\scriptsize]{every page script includes the core} (0,-2.15);
\node[caixa, minimum width=5.4cm, text width=5.2cm] at (0.00,-2.60) {\textbf{Core}\\7 files, 2,364 lines};
\node[dado] (db) at (0,-4.5) {\textbf{Relational database}\\41 tables, 185 columns\\in the row of a player};
\draw[seta, <->] (0,-3.05) -- (db.north);
\end{tikzpicture}}
\caption{Organisation of the example game into modules, with files and lines of code. Every page script includes the same core, and every module keeps its state in the database, so a module can be added or removed without changing the others.}
\label{fig:modules}
\end{figure*}


==> figures/sequence.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\small, seta/.style={-{Stealth[length=2mm]}, thick}, every node/.append style={fill=white, inner sep=1.5pt}, volta/.style={-{Stealth[length=2mm]}, dashed}, cab/.style={fill=white, draw, rounded corners=2pt, minimum width=2.9cm, minimum height=7mm, align=center}]
\node[cab] (b) at (0,0) {Browser};
\node[cab] (c) at (4.8,0) {\texttt{index.php} and core};
\node[cab] (f) at (9.6,0) {\texttt{fight.php}};
\node[cab] (d) at (14.4,0) {Database};
\foreach \x in {0,4.8,9.6,14.4} { \draw[gray] (\x,-0.4) -- (\x,-11.2); }
\draw[seta] (0,-0.9) -- node[above, align=center]{(1) POST \texttt{?do=fight}, button \texttt{fight}} (4.8,-0.9);
\draw[seta] (4.8,-1.6) -- node[above]{(2) settings row} (14.4,-1.6);
\draw[seta] (4.8,-2.3) -- node[above, align=center]{(3) row of the player; cookie signature checked} (14.4,-2.3);
\draw[seta] (4.8,-3.0) -- node[above]{(4) abandoned fights, checked lazily} (14.4,-3.0);
\draw[seta] (4.8,-3.7) -- node[above]{(5) route \texttt{do=fight}, call \texttt{fight()}} (9.6,-3.7);
\draw[seta] (9.6,-4.4) -- node[above]{(6) row of the enemy} (14.4,-4.4);
\node[align=left, anchor=west, font=\footnotesize] at (9.75,-5.05) {(7) damage of the player,\\ dodge and block of the enemy};
\draw[seta] (9.6,-6.3) -- node[above, align=center]{(8a) enemy alive: turn of the enemy, then one update\\ of health, chakra, turn counter and enemy health} (14.4,-6.3);
\draw[volta] (9.6,-7.0) -- node[above]{(9a) page from the template \texttt{fight}} (4.8,-7.0);
\draw[volta] (4.8,-7.7) -- node[above, align=center]{(10a) full page with\\ minimap and status} (0,-7.7);
\draw[seta] (9.6,-8.5) -- node[above]{(8b) enemy defeated: enemy health set to zero} (14.4,-8.5);
\draw[volta] (9.6,-9.2) -- (4.8,-9.2);
\draw[volta] (4.8,-9.2) -- node[above, align=center]{(9b) redirect to \texttt{?do=victory}} (0,-9.2);
\draw[seta] (0,-10.0) -- node[above]{(10b) GET \texttt{?do=victory}} (4.8,-10.0);
\draw[seta] (4.8,-10.7) -- node[above, align=center]{(11b) transaction, row locked and read again,\\ reward, drop and wear written, commit} (14.4,-10.7);
\end{tikzpicture}}
\caption{One attack in a fight of the example game, from the click to the page. Solid arrows are calls and queries, dashed arrows are responses. Branch (a) continues the fight and branch (b) ends it, with the reward given in a second request inside a transaction.}
\label{fig:sequence}
\end{figure}


==> figures/stages.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=\columnwidth,height=4.6cm,xlabel={Stage},ylabel={Lines of code},xtick={1,...,11},ymin=0,grid=major,grid style={gray!25},yticklabel style={/pgf/number format/fixed},scaled y ticks=false,tick label style={font=\footnotesize},label style={font=\footnotesize}]
\addplot[black,mark=*,mark size=1.5pt] coordinates {(1,5486) (2,6934) (3,9562) (4,9984) (5,10908) (6,11618) (7,12338) (8,12348) (9,12357) (10,10440) (11,25930)};
\end{axis}
\end{tikzpicture}
\caption{Lines of code of the game at each of its consecutive stages. Stages 1 to 10 are the archived versions of the original code, and stage 11 is the current release.}
\label{fig:stages}
\end{figure}


==> figures/states.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small, estado/.style={draw, rounded corners=3pt, align=center, minimum width=2.9cm, minimum height=10mm}, seta/.style={-{Stealth[length=2mm]}, thick}]
\node[estado] (vila) at (0,0) {In town\\shop, bank, missions};
\node[estado] (explora) at (5.2,0) {Exploring\\one tile per request};
\node[estado] (luta) at (10.4,0) {Fighting\\one turn per request};
\draw[seta] (vila.north east) to[bend left=18] node[above]{leave the town} (explora.north west);
\draw[seta] (explora.south west) to[bend left=18] node[below]{enter a town tile or travel} (vila.south east);
\draw[seta] (explora.north east) to[bend left=18] node[above, align=center]{random encounter\\or boss on the tile} (luta.north west);
\draw[seta] (luta.south west) to[bend left=18] node[below, align=center]{victory or escape} (explora.south east);
\draw[seta] (luta.south) .. controls (10.4,-2.6) and (0,-2.6) .. node[below, align=center]{defeat, or a fight left idle for too long: penalty and return to the home town} (vila.south);
\end{tikzpicture}
\caption{States of a player in the example game, stored in one column of the row of the player. Every transition is the result of one request, and an abandoned fight is detected lazily, when the player or another player loads a page.}
\label{fig:states}
\end{figure}


==> figures/terrain.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=0.22cm,y=0.22cm]
\fill[black!55] (0,24) rectangle ++(1,1);
\fill[black!55] (1,24) rectangle ++(1,1);
\fill[black!55] (2,24) rectangle ++(1,1);
\fill[black!55] (3,24) rectangle ++(1,1);
\fill[black!55] (4,24) rectangle ++(1,1);
\fill[black!55] (5,24) rectangle ++(1,1);
\fill[black!55] (6,24) rectangle ++(1,1);
\fill[black!55] (7,24) rectangle ++(1,1);
\fill[black!55] (8,24) rectangle ++(1,1);
\fill[black!55] (9,24) rectangle ++(1,1);
\fill[black!55] (10,24) rectangle ++(1,1);
\fill[black!55] (11,24) rectangle ++(1,1);
\fill[black!55] (12,24) rectangle ++(1,1);
\fill[black!55] (13,24) rectangle ++(1,1);
\fill[black!55] (14,24) rectangle ++(1,1);
\fill[black!55] (15,24) rectangle ++(1,1);
\fill[black!55] (16,24) rectangle ++(1,1);
\fill[black!55] (17,24) rectangle ++(1,1);
\fill[black!55] (18,24) rectangle ++(1,1);
\fill[black!55] (19,24) rectangle ++(1,1);
\fill[black!55] (20,24) rectangle ++(1,1);
\fill[black!55] (21,24) rectangle ++(1,1);
\fill[black!55] (22,24) rectangle ++(1,1);
\fill[black!55] (23,24) rectangle ++(1,1);
\fill[black!55] (24,24) rectangle ++(1,1);
\fill[black!55] (0,23) rectangle ++(1,1);
\fill[black!55] (1,23) rectangle ++(1,1);
\fill[black!55] (2,23) rectangle ++(1,1);
\fill[black!55] (3,23) rectangle ++(1,1);
\fill[black!55] (4,23) rectangle ++(1,1);
\fill[black!55] (5,23) rectangle ++(1,1);
\fill[black!55] (6,23) rectangle ++(1,1);
\fill[black!55] (7,23) rectangle ++(1,1);
\fill[black!55] (8,23) rectangle ++(1,1);
\fill[black!55] (9,23) rectangle ++(1,1);
\fill[black!55] (10,23) rectangle ++(1,1);
\fill[black!55] (11,23) rectangle ++(1,1);
\fill[black!55] (12,23) rectangle ++(1,1);
\fill[black!55] (13,23) rectangle ++(1,1);
\fill[black!55] (14,23) rectangle ++(1,1);
\fill[black!55] (15,23) rectangle ++(1,1);
\fill[black!55] (16,23) rectangle ++(1,1);
\fill[black!55] (17,23) rectangle ++(1,1);
\fill[black!55] (18,23) rectangle ++(1,1);
\fill[black!55] (19,23) rectangle ++(1,1);
\fill[black!55] (20,23) rectangle ++(1,1);
\fill[black!55] (21,23) rectangle ++(1,1);
\fill[black!55] (22,23) rectangle ++(1,1);
\fill[black!55] (23,23) rectangle ++(1,1);
\fill[black!55] (24,23) rectangle ++(1,1);
\fill[black!55] (0,22) rectangle ++(1,1);
\fill[black!55] (1,22) rectangle ++(1,1);
\fill[black!55] (2,22) rectangle ++(1,1);
\fill[black!55] (3,22) rectangle ++(1,1);
\fill[black!55] (4,22) rectangle ++(1,1);
\fill[black!55] (5,22) rectangle ++(1,1);
\fill[black!55] (6,22) rectangle ++(1,1);
\fill[black!55] (7,22) rectangle ++(1,1);
\fill[black!55] (8,22) rectangle ++(1,1);
\fill[black!55] (9,22) rectangle ++(1,1);
\fill[black!55] (10,22) rectangle ++(1,1);
\fill[black!55] (11,22) rectangle ++(1,1);
\fill[black!55] (12,22) rectangle ++(1,1);
\fill[black!55] (13,22) rectangle ++(1,1);
\fill[black!55] (14,22) rectangle ++(1,1);
\fill[black!55] (15,22) rectangle ++(1,1);
\fill[black!55] (16,22) rectangle ++(1,1);
\fill[black!55] (17,22) rectangle ++(1,1);
\fill[black!55] (18,22) rectangle ++(1,1);
\fill[black!55] (19,22) rectangle ++(1,1);
\fill[black!55] (20,22) rectangle ++(1,1);
\fill[black!55] (21,22) rectangle ++(1,1);
\fill[black!55] (22,22) rectangle ++(1,1);
\fill[black!55] (23,22) rectangle ++(1,1);
\fill[black!55] (24,22) rectangle ++(1,1);
\fill[black!55] (0,21) rectangle ++(1,1);
\fill[black!55] (1,21) rectangle ++(1,1);
\fill[black!55] (2,21) rectangle ++(1,1);
\fill[black!55] (3,21) rectangle ++(1,1);
\fill[black!55] (4,21) rectangle ++(1,1);
\fill[black!55] (5,21) rectangle ++(1,1);
\fill[black!55] (6,21) rectangle ++(1,1);
\fill[black!55] (7,21) rectangle ++(1,1);
\fill[black!55] (8,21) rectangle ++(1,1);
\fill[black!55] (9,21) rectangle ++(1,1);
\fill[black!55] (10,21) rectangle ++(1,1);
\fill[black!55] (11,21) rectangle ++(1,1);
\fill[black!55] (12,21) rectangle ++(1,1);
\fill[black!55] (13,21) rectangle ++(1,1);
\fill[black!55] (14,21) rectangle ++(1,1);
\fill[black!55] (15,21) rectangle ++(1,1);
\fill[black!55] (16,21) rectangle ++(1,1);
\fill[black!55] (17,21) rectangle ++(1,1);
\fill[black!55] (18,21) rectangle ++(1,1);
\fill[black!55] (19,21) rectangle ++(1,1);
\fill[black!55] (20,21) rectangle ++(1,1);
\fill[black!55] (21,21) rectangle ++(1,1);
\fill[black!55] (22,21) rectangle ++(1,1);
\fill[black!55] (23,21) rectangle ++(1,1);
\fill[black!55] (24,21) rectangle ++(1,1);
\fill[black!55] (0,20) rectangle ++(1,1);
\fill[black!55] (1,20) rectangle ++(1,1);
\fill[black!55] (2,20) rectangle ++(1,1);
\fill[black!55] (3,20) rectangle ++(1,1);
\fill[black!55] (4,20) rectangle ++(1,1);
\fill[black!55] (5,20) rectangle ++(1,1);
\fill[black!55] (6,20) rectangle ++(1,1);
\fill[black!55] (7,20) rectangle ++(1,1);
\fill[black!55] (8,20) rectangle ++(1,1);
\fill[black!55] (9,20) rectangle ++(1,1);
\fill[black!55] (10,20) rectangle ++(1,1);
\fill[black!55] (11,20) rectangle ++(1,1);
\fill[black!55] (12,20) rectangle ++(1,1);
\fill[black!55] (13,20) rectangle ++(1,1);
\fill[black!55] (14,20) rectangle ++(1,1);
\fill[black!55] (15,20) rectangle ++(1,1);
\fill[black!55] (16,20) rectangle ++(1,1);
\fill[black!55] (17,20) rectangle ++(1,1);
\fill[black!55] (18,20) rectangle ++(1,1);
\fill[black!55] (19,20) rectangle ++(1,1);
\fill[black!55] (20,20) rectangle ++(1,1);
\fill[black!55] (21,20) rectangle ++(1,1);
\fill[black!55] (22,20) rectangle ++(1,1);
\fill[black!55] (23,20) rectangle ++(1,1);
\fill[black!55] (24,20) rectangle ++(1,1);
\fill[black!55] (0,19) rectangle ++(1,1);
\fill[black!55] (1,19) rectangle ++(1,1);
\fill[black!55] (2,19) rectangle ++(1,1);
\fill[black!55] (3,19) rectangle ++(1,1);
\fill[black!55] (4,19) rectangle ++(1,1);
\fill[black!55] (5,19) rectangle ++(1,1);
\fill[black!55] (6,19) rectangle ++(1,1);
\fill[black!55] (7,19) rectangle ++(1,1);
\fill[black!55] (8,19) rectangle ++(1,1);
\fill[black!55] (9,19) rectangle ++(1,1);
\fill[black!55] (10,19) rectangle ++(1,1);
\fill[black!55] (11,19) rectangle ++(1,1);
\fill[black!55] (12,19) rectangle ++(1,1);
\fill[black!55] (13,19) rectangle ++(1,1);
\fill[black!55] (14,19) rectangle ++(1,1);
\fill[black!55] (15,19) rectangle ++(1,1);
\fill[black!55] (16,19) rectangle ++(1,1);
\fill[black!55] (17,19) rectangle ++(1,1);
\fill[black!55] (18,19) rectangle ++(1,1);
\fill[black!55] (19,19) rectangle ++(1,1);
\fill[black!55] (20,19) rectangle ++(1,1);
\fill[black!55] (21,19) rectangle ++(1,1);
\fill[black!55] (22,19) rectangle ++(1,1);
\fill[black!55] (23,19) rectangle ++(1,1);
\fill[black!55] (24,19) rectangle ++(1,1);
\fill[black!55] (0,18) rectangle ++(1,1);
\fill[black!55] (1,18) rectangle ++(1,1);
\fill[black!55] (2,18) rectangle ++(1,1);
\fill[black!55] (3,18) rectangle ++(1,1);
\fill[black!55] (4,18) rectangle ++(1,1);
\fill[black!55] (5,18) rectangle ++(1,1);
\fill[black!55] (6,18) rectangle ++(1,1);
\fill[black!55] (7,18) rectangle ++(1,1);
\fill[black!55] (8,18) rectangle ++(1,1);
\fill[black!55] (9,18) rectangle ++(1,1);
\fill[black!55] (10,18) rectangle ++(1,1);
\fill[black!55] (11,18) rectangle ++(1,1);
\fill[black!55] (12,18) rectangle ++(1,1);
\fill[black!55] (13,18) rectangle ++(1,1);
\fill[black!55] (14,18) rectangle ++(1,1);
\fill[black!55] (15,18) rectangle ++(1,1);
\fill[black!55] (16,18) rectangle ++(1,1);
\fill[black!55] (17,18) rectangle ++(1,1);
\fill[black!55] (18,18) rectangle ++(1,1);
\fill[black!55] (19,18) rectangle ++(1,1);
\fill[black!55] (20,18) rectangle ++(1,1);
\fill[black!55] (21,18) rectangle ++(1,1);
\fill[black!55] (22,18) rectangle ++(1,1);
\fill[black!55] (23,18) rectangle ++(1,1);
\fill[black!55] (24,18) rectangle ++(1,1);
\fill[black!55] (0,17) rectangle ++(1,1);
\fill[black!55] (1,17) rectangle ++(1,1);
\fill[black!55] (2,17) rectangle ++(1,1);
\fill[black!55] (3,17) rectangle ++(1,1);
\fill[black!55] (4,17) rectangle ++(1,1);
\fill[black!55] (5,17) rectangle ++(1,1);
\fill[black!55] (6,17) rectangle ++(1,1);
\fill[black!55] (7,17) rectangle ++(1,1);
\fill[black!55] (8,17) rectangle ++(1,1);
\fill[black!55] (9,17) rectangle ++(1,1);
\fill[black!55] (10,17) rectangle ++(1,1);
\fill[black!55] (11,17) rectangle ++(1,1);
\fill[black!55] (12,17) rectangle ++(1,1);
\fill[black!55] (13,17) rectangle ++(1,1);
\fill[black!55] (14,17) rectangle ++(1,1);
\fill[black!55] (15,17) rectangle ++(1,1);
\fill[black!55] (16,17) rectangle ++(1,1);
\fill[black!55] (17,17) rectangle ++(1,1);
\fill[black!55] (18,17) rectangle ++(1,1);
\fill[black!55] (19,17) rectangle ++(1,1);
\fill[black!55] (20,17) rectangle ++(1,1);
\fill[black!55] (21,17) rectangle ++(1,1);
\fill[black!55] (22,17) rectangle ++(1,1);
\fill[black!55] (23,17) rectangle ++(1,1);
\fill[black!55] (24,17) rectangle ++(1,1);
\fill[black!55] (0,16) rectangle ++(1,1);
\fill[black!55] (1,16) rectangle ++(1,1);
\fill[black!55] (2,16) rectangle ++(1,1);
\fill[black!55] (3,16) rectangle ++(1,1);
\fill[black!55] (4,16) rectangle ++(1,1);
\fill[black!55] (5,16) rectangle ++(1,1);
\fill[black!55] (6,16) rectangle ++(1,1);
\fill[black!55] (7,16) rectangle ++(1,1);
\fill[black!55] (8,16) rectangle ++(1,1);
\fill[black!55] (9,16) rectangle ++(1,1);
\fill[black!55] (10,16) rectangle ++(1,1);
\fill[black!55] (11,16) rectangle ++(1,1);
\fill[black!55] (12,16) rectangle ++(1,1);
\fill[black!55] (13,16) rectangle ++(1,1);
\fill[black!55] (14,16) rectangle ++(1,1);
\fill[black!55] (15,16) rectangle ++(1,1);
\fill[black!55] (16,16) rectangle ++(1,1);
\fill[black!55] (17,16) rectangle ++(1,1);
\fill[black!55] (18,16) rectangle ++(1,1);
\fill[black!55] (19,16) rectangle ++(1,1);
\fill[black!55] (20,16) rectangle ++(1,1);
\fill[black!55] (21,16) rectangle ++(1,1);
\fill[black!55] (22,16) rectangle ++(1,1);
\fill[black!55] (23,16) rectangle ++(1,1);
\fill[black!55] (24,16) rectangle ++(1,1);
\fill[black!55] (0,15) rectangle ++(1,1);
\fill[black!55] (1,15) rectangle ++(1,1);
\fill[black!55] (2,15) rectangle ++(1,1);
\fill[black!55] (3,15) rectangle ++(1,1);
\fill[black!55] (4,15) rectangle ++(1,1);
\fill[black!55] (5,15) rectangle ++(1,1);
\fill[black!55] (6,15) rectangle ++(1,1);
\fill[black!55] (7,15) rectangle ++(1,1);
\fill[black!55] (8,15) rectangle ++(1,1);
\fill[black!55] (9,15) rectangle ++(1,1);
\fill[black!55] (10,15) rectangle ++(1,1);
\fill[black!55] (11,15) rectangle ++(1,1);
\fill[black!55] (12,15) rectangle ++(1,1);
\fill[black!55] (13,15) rectangle ++(1,1);
\fill[black!55] (14,15) rectangle ++(1,1);
\fill[black!55] (15,15) rectangle ++(1,1);
\fill[black!55] (16,15) rectangle ++(1,1);
\fill[black!55] (17,15) rectangle ++(1,1);
\fill[black!55] (18,15) rectangle ++(1,1);
\fill[black!55] (19,15) rectangle ++(1,1);
\fill[black!55] (20,15) rectangle ++(1,1);
\fill[black!55] (21,15) rectangle ++(1,1);
\fill[black!55] (22,15) rectangle ++(1,1);
\fill[black!55] (23,15) rectangle ++(1,1);
\fill[black!55] (24,15) rectangle ++(1,1);
\fill[black!55] (0,14) rectangle ++(1,1);
\fill[black!15] (1,14) rectangle ++(1,1);
\fill[black!55] (2,14) rectangle ++(1,1);
\fill[black!55] (3,14) rectangle ++(1,1);
\fill[black!55] (4,14) rectangle ++(1,1);
\fill[black!55] (5,14) rectangle ++(1,1);
\fill[black!55] (6,14) rectangle ++(1,1);
\fill[black!55] (7,14) rectangle ++(1,1);
\fill[black!55] (8,14) rectangle ++(1,1);
\fill[black!55] (9,14) rectangle ++(1,1);
\fill[black!55] (10,14) rectangle ++(1,1);
\fill[black!55] (11,14) rectangle ++(1,1);
\fill[black!55] (12,14) rectangle ++(1,1);
\fill[black!55] (13,14) rectangle ++(1,1);
\fill[black!55] (14,14) rectangle ++(1,1);
\fill[black!55] (15,14) rectangle ++(1,1);
\fill[black!55] (16,14) rectangle ++(1,1);
\fill[black!55] (17,14) rectangle ++(1,1);
\fill[black!55] (18,14) rectangle ++(1,1);
\fill[black!55] (19,14) rectangle ++(1,1);
\fill[black!55] (20,14) rectangle ++(1,1);
\fill[black!55] (21,14) rectangle ++(1,1);
\fill[black!55] (22,14) rectangle ++(1,1);
\fill[black!55] (23,14) rectangle ++(1,1);
\fill[black!55] (24,14) rectangle ++(1,1);
\fill[black!55] (0,13) rectangle ++(1,1);
\fill[black!15] (1,13) rectangle ++(1,1);
\fill[black!55] (2,13) rectangle ++(1,1);
\fill[black!15] (3,13) rectangle ++(1,1);
\fill[black!15] (4,13) rectangle ++(1,1);
\fill[black!15] (5,13) rectangle ++(1,1);
\fill[black!15] (6,13) rectangle ++(1,1);
\fill[black!15] (7,13) rectangle ++(1,1);
\fill[black!15] (8,13) rectangle ++(1,1);
\fill[black!55] (9,13) rectangle ++(1,1);
\fill[black!55] (10,13) rectangle ++(1,1);
\fill[black!15] (11,13) rectangle ++(1,1);
\fill[black!55] (12,13) rectangle ++(1,1);
\fill[black!55] (13,13) rectangle ++(1,1);
\fill[black!55] (14,13) rectangle ++(1,1);
\fill[black!55] (15,13) rectangle ++(1,1);
\fill[black!55] (16,13) rectangle ++(1,1);
\fill[black!55] (17,13) rectangle ++(1,1);
\fill[black!55] (18,13) rectangle ++(1,1);
\fill[black!55] (19,13) rectangle ++(1,1);
\fill[black!55] (20,13) rectangle ++(1,1);
\fill[black!55] (21,13) rectangle ++(1,1);
\fill[black!55] (22,13) rectangle ++(1,1);
\fill[black!55] (23,13) rectangle ++(1,1);
\fill[black!55] (24,13) rectangle ++(1,1);
\fill[black!15] (0,12) rectangle ++(1,1);
\fill[black!55] (1,12) rectangle ++(1,1);
\fill[black!15] (2,12) rectangle ++(1,1);
\fill[black!15] (3,12) rectangle ++(1,1);
\fill[black!15] (4,12) rectangle ++(1,1);
\fill[black!15] (5,12) rectangle ++(1,1);
\fill[black!15] (6,12) rectangle ++(1,1);
\fill[black!55] (7,12) rectangle ++(1,1);
\fill[black!15] (8,12) rectangle ++(1,1);
\fill[black!55] (9,12) rectangle ++(1,1);
\fill[black!15] (10,12) rectangle ++(1,1);
\fill[black!15] (11,12) rectangle ++(1,1);
\fill[black!55] (12,12) rectangle ++(1,1);
\fill[black!15] (13,12) rectangle ++(1,1);
\fill[black!55] (14,12) rectangle ++(1,1);
\fill[black!55] (15,12) rectangle ++(1,1);
\fill[black!55] (16,12) rectangle ++(1,1);
\fill[black!55] (17,12) rectangle ++(1,1);
\fill[black!55] (18,12) rectangle ++(1,1);
\fill[black!55] (19,12) rectangle ++(1,1);
\fill[black!55] (20,12) rectangle ++(1,1);
\fill[black!55] (21,12) rectangle ++(1,1);
\fill[black!55] (22,12) rectangle ++(1,1);
\fill[black!55] (23,12) rectangle ++(1,1);
\fill[black!55] (24,12) rectangle ++(1,1);
\fill[black!55] (0,11) rectangle ++(1,1);
\fill[black!15] (1,11) rectangle ++(1,1);
\fill[black!15] (2,11) rectangle ++(1,1);
\fill[black!15] (3,11) rectangle ++(1,1);
\fill[black!55] (4,11) rectangle ++(1,1);
\fill[black!15] (5,11) rectangle ++(1,1);
\fill[black!55] (6,11) rectangle ++(1,1);
\fill[black!15] (7,11) rectangle ++(1,1);
\fill[black!15] (8,11) rectangle ++(1,1);
\fill[black!15] (9,11) rectangle ++(1,1);
\fill[black!15] (10,11) rectangle ++(1,1);
\fill[black!55] (11,11) rectangle ++(1,1);
\fill[black!55] (12,11) rectangle ++(1,1);
\fill[black!55] (13,11) rectangle ++(1,1);
\fill[black!55] (14,11) rectangle ++(1,1);
\fill[black!55] (15,11) rectangle ++(1,1);
\fill[black!55] (16,11) rectangle ++(1,1);
\fill[black!55] (17,11) rectangle ++(1,1);
\fill[black!55] (18,11) rectangle ++(1,1);
\fill[black!55] (19,11) rectangle ++(1,1);
\fill[black!55] (20,11) rectangle ++(1,1);
\fill[black!55] (21,11) rectangle ++(1,1);
\fill[black!55] (22,11) rectangle ++(1,1);
\fill[black!55] (23,11) rectangle ++(1,1);
\fill[black!55] (24,11) rectangle ++(1,1);
\fill[black!15] (0,10) rectangle ++(1,1);
\fill[black!15] (1,10) rectangle ++(1,1);
\fill[black!15] (2,10) rectangle ++(1,1);
\fill[black!15] (3,10) rectangle ++(1,1);
\fill[black!15] (4,10) rectangle ++(1,1);
\fill[black!15] (5,10) rectangle ++(1,1);
\fill[black!15] (6,10) rectangle ++(1,1);
\fill[black!15] (7,10) rectangle ++(1,1);
\fill[black!15] (8,10) rectangle ++(1,1);
\fill[black!15] (9,10) rectangle ++(1,1);
\fill[black!15] (10,10) rectangle ++(1,1);
\fill[black!15] (11,10) rectangle ++(1,1);
\fill[black!15] (12,10) rectangle ++(1,1);
\fill[black!55] (13,10) rectangle ++(1,1);
\fill[black!55] (14,10) rectangle ++(1,1);
\fill[black!55] (15,10) rectangle ++(1,1);
\fill[black!55] (16,10) rectangle ++(1,1);
\fill[black!55] (17,10) rectangle ++(1,1);
\fill[black!55] (18,10) rectangle ++(1,1);
\fill[black!55] (19,10) rectangle ++(1,1);
\fill[black!55] (20,10) rectangle ++(1,1);
\fill[black!55] (21,10) rectangle ++(1,1);
\fill[black!55] (22,10) rectangle ++(1,1);
\fill[black!55] (23,10) rectangle ++(1,1);
\fill[black!55] (24,10) rectangle ++(1,1);
\fill[black!15] (0,9) rectangle ++(1,1);
\fill[black!15] (1,9) rectangle ++(1,1);
\fill[black!15] (2,9) rectangle ++(1,1);
\fill[black!15] (3,9) rectangle ++(1,1);
\fill[black!15] (4,9) rectangle ++(1,1);
\fill[black!15] (5,9) rectangle ++(1,1);
\fill[black!15] (6,9) rectangle ++(1,1);
\fill[black!15] (7,9) rectangle ++(1,1);
\fill[black!15] (8,9) rectangle ++(1,1);
\fill[black!15] (9,9) rectangle ++(1,1);
\fill[black!15] (10,9) rectangle ++(1,1);
\fill[black!15] (11,9) rectangle ++(1,1);
\fill[black!55] (12,9) rectangle ++(1,1);
\fill[black!55] (13,9) rectangle ++(1,1);
\fill[black!15] (14,9) rectangle ++(1,1);
\fill[black!55] (15,9) rectangle ++(1,1);
\fill[black!55] (16,9) rectangle ++(1,1);
\fill[black!55] (17,9) rectangle ++(1,1);
\fill[black!55] (18,9) rectangle ++(1,1);
\fill[black!55] (19,9) rectangle ++(1,1);
\fill[black!55] (20,9) rectangle ++(1,1);
\fill[black!55] (21,9) rectangle ++(1,1);
\fill[black!55] (22,9) rectangle ++(1,1);
\fill[black!55] (23,9) rectangle ++(1,1);
\fill[black!55] (24,9) rectangle ++(1,1);
\fill[black!15] (0,8) rectangle ++(1,1);
\fill[black!15] (1,8) rectangle ++(1,1);
\fill[black!15] (2,8) rectangle ++(1,1);
\fill[black!15] (3,8) rectangle ++(1,1);
\fill[black!15] (4,8) rectangle ++(1,1);
\fill[black!15] (5,8) rectangle ++(1,1);
\fill[black!15] (6,8) rectangle ++(1,1);
\fill[black!15] (7,8) rectangle ++(1,1);
\fill[black!15] (8,8) rectangle ++(1,1);
\fill[black!15] (9,8) rectangle ++(1,1);
\fill[black!15] (10,8) rectangle ++(1,1);
\fill[black!55] (11,8) rectangle ++(1,1);
\fill[black!15] (12,8) rectangle ++(1,1);
\fill[black!15] (13,8) rectangle ++(1,1);
\fill[black!55] (14,8) rectangle ++(1,1);
\fill[black!55] (15,8) rectangle ++(1,1);
\fill[black!55] (16,8) rectangle ++(1,1);
\fill[black!55] (17,8) rectangle ++(1,1);
\fill[black!55] (18,8) rectangle ++(1,1);
\fill[black!55] (19,8) rectangle ++(1,1);
\fill[black!55] (20,8) rectangle ++(1,1);
\fill[black!55] (21,8) rectangle ++(1,1);
\fill[black!55] (22,8) rectangle ++(1,1);
\fill[black!55] (23,8) rectangle ++(1,1);
\fill[black!55] (24,8) rectangle ++(1,1);
\fill[black!15] (0,7) rectangle ++(1,1);
\fill[black!15] (1,7) rectangle ++(1,1);
\fill[black!15] (2,7) rectangle ++(1,1);
\fill[black!15] (3,7) rectangle ++(1,1);
\fill[black!15] (4,7) rectangle ++(1,1);
\fill[black!15] (5,7) rectangle ++(1,1);
\fill[black!15] (6,7) rectangle ++(1,1);
\fill[black!15] (7,7) rectangle ++(1,1);
\fill[black!15] (8,7) rectangle ++(1,1);
\fill[black!15] (9,7) rectangle ++(1,1);
\fill[black!15] (10,7) rectangle ++(1,1);
\fill[black!15] (11,7) rectangle ++(1,1);
\fill[black!55] (12,7) rectangle ++(1,1);
\fill[black!55] (13,7) rectangle ++(1,1);
\fill[black!55] (14,7) rectangle ++(1,1);
\fill[black!55] (15,7) rectangle ++(1,1);
\fill[black!55] (16,7) rectangle ++(1,1);
\fill[black!55] (17,7) rectangle ++(1,1);
\fill[black!55] (18,7) rectangle ++(1,1);
\fill[black!55] (19,7) rectangle ++(1,1);
\fill[black!55] (20,7) rectangle ++(1,1);
\fill[black!55] (21,7) rectangle ++(1,1);
\fill[black!55] (22,7) rectangle ++(1,1);
\fill[black!55] (23,7) rectangle ++(1,1);
\fill[black!55] (24,7) rectangle ++(1,1);
\fill[black!15] (0,6) rectangle ++(1,1);
\fill[black!15] (1,6) rectangle ++(1,1);
\fill[black!15] (2,6) rectangle ++(1,1);
\fill[black!15] (3,6) rectangle ++(1,1);
\fill[black!15] (4,6) rectangle ++(1,1);
\fill[black!15] (5,6) rectangle ++(1,1);
\fill[black!15] (6,6) rectangle ++(1,1);
\fill[black!15] (7,6) rectangle ++(1,1);
\fill[black!15] (8,6) rectangle ++(1,1);
\fill[black!15] (9,6) rectangle ++(1,1);
\fill[black!15] (10,6) rectangle ++(1,1);
\fill[black!15] (11,6) rectangle ++(1,1);
\fill[black!15] (12,6) rectangle ++(1,1);
\fill[black!15] (13,6) rectangle ++(1,1);
\fill[black!15] (14,6) rectangle ++(1,1);
\fill[black!55] (15,6) rectangle ++(1,1);
\fill[black!55] (16,6) rectangle ++(1,1);
\fill[black!55] (17,6) rectangle ++(1,1);
\fill[black!55] (18,6) rectangle ++(1,1);
\fill[black!55] (19,6) rectangle ++(1,1);
\fill[black!55] (20,6) rectangle ++(1,1);
\fill[black!55] (21,6) rectangle ++(1,1);
\fill[black!55] (22,6) rectangle ++(1,1);
\fill[black!55] (23,6) rectangle ++(1,1);
\fill[black!55] (24,6) rectangle ++(1,1);
\fill[black!15] (0,5) rectangle ++(1,1);
\fill[black!15] (1,5) rectangle ++(1,1);
\fill[black!15] (2,5) rectangle ++(1,1);
\fill[black!15] (3,5) rectangle ++(1,1);
\fill[black!15] (4,5) rectangle ++(1,1);
\fill[black!15] (5,5) rectangle ++(1,1);
\fill[black!15] (6,5) rectangle ++(1,1);
\fill[black!15] (7,5) rectangle ++(1,1);
\fill[black!15] (8,5) rectangle ++(1,1);
\fill[black!15] (9,5) rectangle ++(1,1);
\fill[black!15] (10,5) rectangle ++(1,1);
\fill[black!15] (11,5) rectangle ++(1,1);
\fill[black!15] (12,5) rectangle ++(1,1);
\fill[black!55] (13,5) rectangle ++(1,1);
\fill[black!15] (14,5) rectangle ++(1,1);
\fill[black!55] (15,5) rectangle ++(1,1);
\fill[black!55] (16,5) rectangle ++(1,1);
\fill[black!55] (17,5) rectangle ++(1,1);
\fill[black!55] (18,5) rectangle ++(1,1);
\fill[black!55] (19,5) rectangle ++(1,1);
\fill[black!55] (20,5) rectangle ++(1,1);
\fill[black!55] (21,5) rectangle ++(1,1);
\fill[black!55] (22,5) rectangle ++(1,1);
\fill[black!55] (23,5) rectangle ++(1,1);
\fill[black!55] (24,5) rectangle ++(1,1);
\fill[black!15] (0,4) rectangle ++(1,1);
\fill[black!15] (1,4) rectangle ++(1,1);
\fill[black!15] (2,4) rectangle ++(1,1);
\fill[black!15] (3,4) rectangle ++(1,1);
\fill[black!15] (4,4) rectangle ++(1,1);
\fill[black!15] (5,4) rectangle ++(1,1);
\fill[black!15] (6,4) rectangle ++(1,1);
\fill[black!15] (7,4) rectangle ++(1,1);
\fill[black!15] (8,4) rectangle ++(1,1);
\fill[black!15] (9,4) rectangle ++(1,1);
\fill[black!15] (10,4) rectangle ++(1,1);
\fill[black!15] (11,4) rectangle ++(1,1);
\fill[black!15] (12,4) rectangle ++(1,1);
\fill[black!15] (13,4) rectangle ++(1,1);
\fill[black!55] (14,4) rectangle ++(1,1);
\fill[black!55] (15,4) rectangle ++(1,1);
\fill[black!55] (16,4) rectangle ++(1,1);
\fill[black!55] (17,4) rectangle ++(1,1);
\fill[black!55] (18,4) rectangle ++(1,1);
\fill[black!55] (19,4) rectangle ++(1,1);
\fill[black!55] (20,4) rectangle ++(1,1);
\fill[black!55] (21,4) rectangle ++(1,1);
\fill[black!55] (22,4) rectangle ++(1,1);
\fill[black!55] (23,4) rectangle ++(1,1);
\fill[black!55] (24,4) rectangle ++(1,1);
\fill[black!15] (0,3) rectangle ++(1,1);
\fill[black!15] (1,3) rectangle ++(1,1);
\fill[black!15] (2,3) rectangle ++(1,1);
\fill[black!15] (3,3) rectangle ++(1,1);
\fill[black!15] (4,3) rectangle ++(1,1);
\fill[black!15] (5,3) rectangle ++(1,1);
\fill[black!15] (6,3) rectangle ++(1,1);
\fill[black!15] (7,3) rectangle ++(1,1);
\fill[black!15] (8,3) rectangle ++(1,1);
\fill[black!15] (9,3) rectangle ++(1,1);
\fill[black!15] (10,3) rectangle ++(1,1);
\fill[black!55] (11,3) rectangle ++(1,1);
\fill[black!15] (12,3) rectangle ++(1,1);
\fill[white] (13,3) rectangle ++(1,1);
\fill[black!55] (14,3) rectangle ++(1,1);
\fill[black!55] (15,3) rectangle ++(1,1);
\fill[black!55] (16,3) rectangle ++(1,1);
\fill[black!55] (17,3) rectangle ++(1,1);
\fill[black!55] (18,3) rectangle ++(1,1);
\fill[black!55] (19,3) rectangle ++(1,1);
\fill[black!55] (20,3) rectangle ++(1,1);
\fill[white] (21,3) rectangle ++(1,1);
\fill[black!55] (22,3) rectangle ++(1,1);
\fill[black!55] (23,3) rectangle ++(1,1);
\fill[black!55] (24,3) rectangle ++(1,1);
\fill[black!15] (0,2) rectangle ++(1,1);
\fill[black!15] (1,2) rectangle ++(1,1);
\fill[black!15] (2,2) rectangle ++(1,1);
\fill[black!15] (3,2) rectangle ++(1,1);
\fill[black!15] (4,2) rectangle ++(1,1);
\fill[black!15] (5,2) rectangle ++(1,1);
\fill[black!15] (6,2) rectangle ++(1,1);
\fill[black!15] (7,2) rectangle ++(1,1);
\fill[black!15] (8,2) rectangle ++(1,1);
\fill[black!15] (9,2) rectangle ++(1,1);
\fill[black!15] (10,2) rectangle ++(1,1);
\fill[black!15] (11,2) rectangle ++(1,1);
\fill[black!15] (12,2) rectangle ++(1,1);
\fill[black!55] (13,2) rectangle ++(1,1);
\fill[black!15] (14,2) rectangle ++(1,1);
\fill[white] (15,2) rectangle ++(1,1);
\fill[black!55] (16,2) rectangle ++(1,1);
\fill[white] (17,2) rectangle ++(1,1);
\fill[black!55] (18,2) rectangle ++(1,1);
\fill[white] (19,2) rectangle ++(1,1);
\fill[white] (20,2) rectangle ++(1,1);
\fill[white] (21,2) rectangle ++(1,1);
\fill[black!55] (22,2) rectangle ++(1,1);
\fill[black!55] (23,2) rectangle ++(1,1);
\fill[white] (24,2) rectangle ++(1,1);
\fill[black!15] (0,1) rectangle ++(1,1);
\fill[black!15] (1,1) rectangle ++(1,1);
\fill[black!15] (2,1) rectangle ++(1,1);
\fill[black!15] (3,1) rectangle ++(1,1);
\fill[black!15] (4,1) rectangle ++(1,1);
\fill[black!15] (5,1) rectangle ++(1,1);
\fill[black!15] (6,1) rectangle ++(1,1);
\fill[black!15] (7,1) rectangle ++(1,1);
\fill[black!15] (8,1) rectangle ++(1,1);
\fill[black!15] (9,1) rectangle ++(1,1);
\fill[black!15] (10,1) rectangle ++(1,1);
\fill[black!15] (11,1) rectangle ++(1,1);
\fill[black!15] (12,1) rectangle ++(1,1);
\fill[black!55] (13,1) rectangle ++(1,1);
\fill[white] (14,1) rectangle ++(1,1);
\fill[black!55] (15,1) rectangle ++(1,1);
\fill[white] (16,1) rectangle ++(1,1);
\fill[white] (17,1) rectangle ++(1,1);
\fill[white] (18,1) rectangle ++(1,1);
\fill[white] (19,1) rectangle ++(1,1);
\fill[black!55] (20,1) rectangle ++(1,1);
\fill[black!55] (21,1) rectangle ++(1,1);
\fill[white] (22,1) rectangle ++(1,1);
\fill[white] (23,1) rectangle ++(1,1);
\fill[black!55] (24,1) rectangle ++(1,1);
\fill[black!15] (0,0) rectangle ++(1,1);
\fill[black!15] (1,0) rectangle ++(1,1);
\fill[black!15] (2,0) rectangle ++(1,1);
\fill[black!15] (3,0) rectangle ++(1,1);
\fill[black!15] (4,0) rectangle ++(1,1);
\fill[black!15] (5,0) rectangle ++(1,1);
\fill[black!15] (6,0) rectangle ++(1,1);
\fill[black!15] (7,0) rectangle ++(1,1);
\fill[black!15] (8,0) rectangle ++(1,1);
\fill[black!15] (9,0) rectangle ++(1,1);
\fill[black!15] (10,0) rectangle ++(1,1);
\fill[white] (11,0) rectangle ++(1,1);
\fill[black!15] (12,0) rectangle ++(1,1);
\fill[black!55] (13,0) rectangle ++(1,1);
\fill[white] (14,0) rectangle ++(1,1);
\fill[white] (15,0) rectangle ++(1,1);
\fill[white] (16,0) rectangle ++(1,1);
\fill[white] (17,0) rectangle ++(1,1);
\fill[white] (18,0) rectangle ++(1,1);
\fill[white] (19,0) rectangle ++(1,1);
\fill[white] (20,0) rectangle ++(1,1);
\fill[white] (21,0) rectangle ++(1,1);
\fill[black!55] (22,0) rectangle ++(1,1);
\fill[black!55] (23,0) rectangle ++(1,1);
\fill[white] (24,0) rectangle ++(1,1);
\draw (0,0) rectangle (25,25);
\fill[black!15,draw=black] (27,23) rectangle ++(1,1); \node[anchor=west,font=\footnotesize] at (28.2,23.5) {desert};
\fill[black!55,draw=black] (27,21) rectangle ++(1,1); \node[anchor=west,font=\footnotesize] at (28.2,21.5) {forest};
\fill[white,draw=black] (27,19) rectangle ++(1,1); \node[anchor=west,font=\footnotesize] at (28.2,19.5) {grass};
\node[font=\footnotesize,anchor=north] at (12.5,-0.4) {longitude -62 to -38};
\node[font=\footnotesize,anchor=south,rotate=90] at (-0.4,12.5) {latitude -72 to -48};
\end{tikzpicture}
\caption{Terrain of each tile of a window of the map where three rectangles of the terrain table meet, computed by Eq.~(\ref{eq:jitter}) and the rectangle rule. The jitter of up to two tiles turns the straight sides of the rectangles into irregular borders, and the same tile always receives the same terrain.}
\label{fig:terrain}
\end{figure}


==> figures/waiting.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=0.75\textwidth,height=6cm,xlabel={Waiting players $W$},ylabel={Requests per second or processes},xmin=0,xmax=200,ymin=0,grid=major,grid style={gray!25},legend pos=north west,legend style={font=\footnotesize,draw=none,fill=white},tick label style={font=\footnotesize},label style={font=\footnotesize}]
\addplot[black,thick] coordinates {(0,0.0) (10,5.0) (20,10.0) (30,15.0) (40,20.0) (50,25.0) (60,30.0) (70,35.0) (80,40.0) (90,45.0) (100,50.0) (110,55.0) (120,60.0) (130,65.0) (140,70.0) (150,75.0) (160,80.0) (170,85.0) (180,90.0) (190,95.0) (200,100.0)};
\addplot[black,dashed,thick] coordinates {(0,0) (10,10) (20,20) (30,30) (40,40) (50,50) (60,60) (70,70) (80,80) (90,90) (100,100) (110,110) (120,120) (130,130) (140,140) (150,150) (160,160) (170,170) (180,180) (190,190) (200,200)};
\addplot[black,dotted,thick] coordinates {(0,0) (10,0) (20,4) (30,14) (40,24) (50,34) (60,44) (70,54) (80,64) (90,74) (100,84) (110,94) (120,104) (130,114) (140,124) (150,134) (160,144) (170,154) (180,164) (190,174) (200,184)};
\addplot[black,thin,domain=0:200] {16};
\legend{{Polling, requests per second ($W/T$)},{Long polling, processes held ($W$)},{Long polling, players without a process},{Server processes $P=16$}}
\end{axis}
\end{tikzpicture}
\caption{Cost of two waiting strategies against the number $W$ of waiting players, from the model of this section, with a refresh period $T=2$s and $P=16$ server processes. Polling spends requests and keeps the use of processes bounded, while long polling needs one process per waiting player.}
\label{fig:waiting}
\end{figure}

